Pricing Access to Dynamic Information Services

A provider sells a \emph{dynamic information service}---a real-time, capacity-constrained process that resolves a customer's uncertainty---to customers who differ privately in urgency. I characterize the revenue-optimal mechanism: deploy a \emph{single}, undistorted information process---the one a customer with unlimited access would most prefer---and screen entirely through a one-dimensional menu of service caps. The provider leaves the product itself undistorted, unlike a Mussa--Rosen monopolist; all screening is absorbed into the cap. The mechanism rationalizes a recurring contractual form---a flat fee for capped access to a common process---spanning AI service tiers, expert-network consultations, and analyst-inquiry retainers. I identify the economic force behind the result, a convexity-preservation property of urgency screening, and give conditions under which the per-unit price declines in the cap.

==> Figure/fig2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da901240172883798] 
\draw    (60.11,240) -- (419.67,240) ;
\draw [shift={(421.67,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8637500384043655] 
\draw    (127.07,235) -- (127.07,240) ;
%Straight Lines [id:da9763793481047238] 
\draw    (194.02,235) -- (194.02,240) ;
%Straight Lines [id:da4731125400452615] 
\draw    (260.98,235) -- (260.98,240) ;
%Straight Lines [id:da45086540759373595] 
\draw    (327.93,235) -- (327.93,240) ;
%Straight Lines [id:da3457639560510949] 
\draw    (394.88,235) -- (394.88,240) ;
%Straight Lines [id:da1855610890639412] 
\draw    (60.11,40) -- (60.11,140) ;
%Curve Lines [id:da9907147353282472] 
\draw    (60.11,90) .. controls (104.53,91.25) and (124.61,104.75) .. (127.07,140) ;
%Curve Lines [id:da7423205670005764] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (60.34,84.25) .. controls (127.96,84.75) and (192.33,95) .. (194.02,140) ;
%Curve Lines [id:da855257590104051] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (60.34,80.75) .. controls (198.93,80.75) and (256.33,93) .. (260.98,140) ;
%Curve Lines [id:da6246809984592199] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (59.67,76.25) .. controls (318.11,78.75) and (321.33,90) .. (327.93,140) ;
%Curve Lines [id:da2795795797473133] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.67,73.25) .. controls (391.09,74.25) and (393.33,84) .. (394.88,140) ;
%Straight Lines [id:da6716044359603179] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (59.89,69.5) -- (412.52,69.5) ;
%Straight Lines [id:da3234195011108387] 
\draw    (60.11,239.75) -- (60.11,140) ;
%Curve Lines [id:da2793994199897982] 
\draw    (60.11,189.88) .. controls (104.53,188.63) and (124.61,175.16) .. (127.07,140) ;
%Curve Lines [id:da08564150362819611] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (60.34,195.61) .. controls (127.96,195.11) and (193.33,185) .. (194.02,140) ;
%Curve Lines [id:da7501093831035667] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (60.34,199.1) .. controls (198.93,199.1) and (256.33,188) .. (260.98,140) ;
%Curve Lines [id:da635800417119832] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (59.67,203.59) .. controls (318.11,201.1) and (319.33,190) .. (327.93,140) ;
%Curve Lines [id:da6235883223847727] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.67,206.58) .. controls (391.09,205.59) and (388.33,199) .. (394.88,140) ;
%Straight Lines [id:da11201860094653959] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (59.89,210.32) -- (412.52,210.32) ;
%Straight Lines [id:da42617010598023897] 
\draw    (424.33,104.5) -- (438.67,104.5) ;
%Straight Lines [id:da5264171356681757] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (424.33,119) -- (438.67,119) ;
%Straight Lines [id:da739386123743562] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (424.33,132.5) -- (438.67,132.5) ;
%Straight Lines [id:da318691014290312] 
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ]   (424.83,146) -- (439.17,146) ;
%Straight Lines [id:da7491505690007225] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (424.33,159) -- (438.67,159) ;
%Straight Lines [id:da9825633819539429] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (424.33,172.5) -- (438.67,172.5) ;
%Shape: Rectangle [id:dp16153747266250662] 
\draw  [line width=0.75]  (417.83,94.5) -- (495.67,94.5) -- (495.67,183.75) -- (417.83,183.75) -- cycle ;

% Text Node
\draw (40.33,133.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.5$};
% Text Node
\draw (33.33,84.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.75$};
% Text Node
\draw (47.33,36.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (34.33,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.25$};
% Text Node
\draw (46.33,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (122.83,243.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (189.33,243.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (256.83,243.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (322.33,242.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (385.83,242.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};
% Text Node
\draw (417.83,245.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (23.83,131.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu $};
% Text Node
\draw (443.83,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r=3/2$};
% Text Node
\draw (443.83,112.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$r=5/4$};
% Text Node
\draw (443.83,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$r=7/6$};
% Text Node
\draw (444.33,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 122; blue, 255 }  ,opacity=1 ]  {$r=9/8$};
% Text Node
\draw (443.83,152.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$r=1.1$};
% Text Node
\draw (443.83,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r=1$};


\end{tikzpicture}

==> Figure/fig_simplex.tex <==
% Greedy exploration on the 3-state belief simplex (KL divergence).
% Exact geometry: within each phase the no-breakthrough drift is proportional to
% the direction away from the explored states, so the path is piecewise LINEAR.
% Barycentric -> Cartesian: e1=(0,0), e2=(4,0), e3=(2,3.464).
% mu0=(0.7,0.2,0.1)      -> (1.000,0.346)
% phase-2 start (0.4,0.4,0.2) -> (2.000,0.693)
% barycenter (1/3,1/3,1/3)    -> (2.000,1.155)
% Colors: phase 1 blue, phase 2 red, phase 3 green.
% Dashed arrows at each phase start: breakthrough jumps to the explored states.
\begin{tikzpicture}[>=stealth,scale=1.35]
% simplex
\draw[thick] (0,0) -- (4,0) -- (2,3.464) -- cycle;
\node[below left]  at (0,0)     {\footnotesize $e_1$};
\node[below right] at (4,0)     {\footnotesize $e_2$};
\node[above]       at (2,3.464) {\footnotesize $e_3$};
% ---------- phase 1 (blue): explore state 1 ----------
\fill[blue] (1.000,0.346) circle (1.5pt);
\node[below] at (1.02,0.30) {\footnotesize $\mu_0$};
\draw[very thick,blue,->] (1.000,0.346) -- (2.000,0.693);
\draw[dashed,blue,->] (1.000,0.346) to[bend left=18] (0.10,0.07);
\node[blue,align=center] at (0.62,1.05) {\footnotesize phase 1:\\[-3pt]\footnotesize explore state $1$};
% ---------- phase 2 (red): explore states {1,2} ----------
\fill[red!80!black] (2.000,0.693) circle (1.5pt);
\draw[very thick,red!80!black,->] (2.000,0.693) -- (2.000,1.155);
\draw[dashed,red!80!black,->] (2.000,0.693) to[bend left=20] (0.14,0.03);
\draw[dashed,red!80!black,->] (2.000,0.693) to[bend right=20] (3.86,0.03);
\node[red!80!black,align=center] at (3.30,1.02) {\footnotesize phase 2:\\[-3pt]\footnotesize explore states $\{1,2\}$};
% ---------- phase 3 (green): explore all states; belief holds ----------
\fill[green!45!black] (2.000,1.155) circle (1.8pt);
\draw[dashed,green!45!black,->] (2.000,1.155) to[bend left=14] (0.16,0.10);
\draw[dashed,green!45!black,->] (2.000,1.155) to[bend right=14] (3.84,0.10);
\draw[dashed,green!45!black,->] (2.000,1.155) -- (2.000,3.30);
\node[green!45!black,align=center] at (2.02,2.06) {\footnotesize phase 3: explore all states;\\[-3pt]\footnotesize belief holds, rates $\propto\widehat\mu(\theta)$};
\end{tikzpicture}


==> Figure/fig_spine.tex <==
% Spine figure for "Token Is All You Price": binary running example.
% Two schematic panels, drawn in base TikZ (no pgfplots dependency).
% Curves are qualitative; exact closed forms are in the caption.
\begin{tikzpicture}[>=stealth]
% ===================== Panel (a): common process + caps =====================
\begin{scope}
  \draw[->] (0,0) -- (5.4,0) node[right] {\footnotesize time $t$};
  \draw[->] (0,0) -- (0,3.3) node[above] {\footnotesize belief $\mu_t$};
  \node[left] at (0,0)   {\scriptsize $0$};
  \node[left] at (0,1.5) {\scriptsize $\tfrac12$};
  \node[left] at (0,3)   {\scriptsize $1$};
  \draw[dotted] (0,3) -- (5,3);
  % belief holds at 1/2, then resolves via a Poisson breakthrough
  \draw[very thick] (0,1.5) -- (2.7,1.5);
  \draw[very thick,->] (2.7,1.5) -- (2.7,3);
  \draw[thick,dashed] (2.7,1.5) -- (2.7,0.05);
  \node[right] at (2.8,2.8) {\scriptsize Poisson breakthrough};
  % type-dependent caps
  \draw[dashed] (1.1,0) -- (1.1,1.5);
  \draw[dashed] (4.2,0) -- (4.2,1.5);
  \node[below] at (1.1,0) {\scriptsize $T(\overline r)$};
  \node[below] at (4.2,0) {\scriptsize $T(r')$};
  \node[align=center] at (1.1,1.85) {\scriptsize urgent};
  \node[align=center] at (4.2,1.85) {\scriptsize patient};
  \node at (2.5,-0.95) {\footnotesize (a) one common process, type-specific caps};
\end{scope}
% ===================== Panel (b): the menu =====================
\begin{scope}[xshift=8cm]
  \draw[->] (0,0) -- (3.6,0) node[right] {\footnotesize urgency $r$};
  \draw[->] (0,0) -- (0,3.3);
  \node[below] at (0.15,0) {\scriptsize $\underline r$};
  \node[below] at (3,0)    {\scriptsize $\overline r$};
  % cap chi T(r) decreasing in r
  \draw[very thick] (0.2,2.9) to[out=-72,in=165] (3,0.55);
  % per-unit price increasing in r (i.e. decreasing in the cap)
  \draw[very thick,dashed] (0.2,0.45) to[out=22,in=205] (3,2.35);
  % legend (top right, clear of both curves)
  \draw[very thick] (1.75,3.15) -- (2.15,3.15);
  \node[right] at (2.18,3.15) {\scriptsize  service quota};
  \draw[very thick,dashed] (1.75,2.82) -- (2.15,2.82);
  \node[right] at (2.18,2.82) {\scriptsize per-unit price};
  \node at (1.7,-0.95) {\footnotesize (b) the cap--price menu and sorting};
\end{scope}
\end{tikzpicture}

